Abundances of disk and bulge giants from hi-res optical spectra: I. O, Mg, Ca, and Ti in the Solar neighborhood and Kepler field samples

The galactic bulge is a significant part of our galaxy, but it is hard to observe, being both distant and covered by dust in the disk. Therefore there do not exist many hi-res optical spectra of bulge stars with large wavelength coverage, whose determined abundances can be compared with nearby, similarly analyzed stellar samples. We aim to determine the, for chemical evolution models, so important alpha elements of a sample of bulge giants using hi-res optical spectra with large wavelength coverage. The abundances found will be compared to similarly derived abundances from similar spectra of similar stars in the local thin and thick disks. In this first paper we focus on the Solar neighborhood reference sample. We use spectral synthesis to derive the stellar parameters as well as the elemental abundances of both the local as well as the bulge samples of giants. Special care is taken to benchmark our method of determining stellar parameters against independent measurements of effective temperatures from angular diameter measurements and surface gravities from asteroseismology. In this first paper we present the method used to determine the stellar parameters as well as the elemental abundances, evaluate them, and present the results for our local disk sample of 291 giants. When comparing our determined spectroscopic temperatures to those derived from angular diameter measurements, we reproduce these with a systematic difference of +10 K and a standard deviation of 53 K. The spectroscopic gravities are reproducing the ones determined from asteroseismology with a systematic offset of +0.10 dex and a standard deviation of 0.12 dex. When it comes to the abundance trends, our sample of local disk giants is closely following that of other works analyzing solar neighborhood dwarfs, showing that the much brighter giant stars are as good abundance probes as the often used dwarfs.

==> (inline-0) <==
\begin{longtable}{l l l l r r r l}
\caption{Basic data for the observed giants. Coordinates and magnitudes are taken from the SIMBAD database, while the radial velocities are measured from the spectra. The S/N per datapoint is measured by the IDL-routine \texttt{der\textunderscore snr.pro}, see \href{http://www.stecf.org/software/ASTROsoft/DER\textunderscore SNR}{http://www.stecf.org/software/ASTROsoft/DER\textunderscore SNR}.}\\
\hline
\hline
HIP/KIC/TYC & Alternative name & RA (J2000) & Dec (J2000) & $V$ & $v_{\mathrm{rad}}$ & S/N &  Source\\
        &                  & (h:m:s)    & (d:am:as)   &     & km/s\\
\hline
\endfirsthead

\caption{Continued.}\\
\hline
HIP/KIC/TYC & Alternative name & RA (J2000) & Dec (J2000) & $V$ & $v_{\mathrm{rad}}$ & S/N & Source\\
        &                  & (h:m:s)    & (d:am:as)   &     & km/s\\
\hline
\endhead     
HIP1692 &           HD1690 & 00:21:13.32713 & -08:16:52.1625 &  9.18 &   18.37 &  114 & FIES-archive \\
HIP9884 &           alfAri & 02:07:10.40570 & +23:27:44.7032 &  2.01 &  -14.29 &   90 & PolarBase \\
HIP10085 &          HD13189 & 02:09:40.17260 & +32:18:59.1649 &  7.56 &   26.21 &  156 & FIES-archive \\
HIP12247 &            81Cet & 02:37:41.80105 & -03:23:46.2201 &  5.66 &    9.34 &  176 & FIES-archive \\
HIP28417 &          HD40460 & 06:00:06.03883 & +27:16:19.8614 &  6.62 &  100.64 &  121 & PolarBase \\
HIP33827 &           HR2581 & 07:01:21.41827 & +70:48:29.8674 &  5.69 &  -17.99 &   79 & PolarBase \\
HIP35759 &          HD57470 & 07:22:33.85798 & +29:49:27.6626 &  7.67 &  -30.19 &   85 & PolarBase \\
HIP37447 &           alfMon & 07:41:14.83257 & -09:33:04.0711 &  3.93 &   11.83 &   71 & Thygesen et al. (2012)\\
HIP37826 &           betGem & 07:45:18.94987 & +28:01:34.3160 &  1.14 &    3.83 &   90 & PolarBase \\
HIP43813 &           zetHya & 08:55:23.62614 & +05:56:44.0354 &  3.10 &   23.37 &  147 & PolarBase \\
HIP46390 &           alfHya & 09:27:35.24270 & -08:39:30.9583 &  1.97 &   -4.28 &   54 & PolarBase \\
HIP48455 &            muLeo & 09:52:45.81654 & +26:00:25.0319 &  3.88 &   13.19 &   89 & FIES-archive\\
HIP50583 &           gamLeo & 10:19:58.35056 & +19:50:29.3468 &  2.37 &  -35.45 &  142 & FIES-prg 51-018 \\
HIP52943 &            nuHya & 10:49:37.48875 & -16:11:37.1360 &  3.11 &    2.10 &  118 & PolarBase \\
HIP53740 &           alfCrt & 10:59:46.46486 & -18:17:55.6172 &  4.07 &   47.42 &  119 & PolarBase \\
HIP54539 &           psiUMa & 11:09:39.80868 & +44:29:54.5520 &  3.01 &   -3.34 &  117 & FIES-prg 51-018 \\
HIP55219 &            nuUMa & 11:18:28.73664 & +33:05:39.5107 &  3.49 &   -8.95 &  127 & FIES-prg 51-018 \\
HIP57477 &         HD102328 & 11:46:55.62214 & +55:37:41.4853 &  5.26 &    1.13 &   79 & FIES-prg 51-018 \\
HIP58628 &         HD104406 & 12:01:23.57197 & +25:42:59.0303 &  9.02 &   -9.48 &   95 & FIES-prg 51-018 \\
HIP63432 &             9Dra & 12:59:55.07055 & +66:35:50.1693 &  5.38 &  -32.52 &  140 & FIES-prg 51-018 \\
HIP64022 &            41Com & 13:07:10.73003 & +27:37:29.0585 &  4.69 &  -15.12 &   95 & FIES-prg 51-018 \\
HIP65028 &         HD115927 & 13:19:47.26850 & +36:22:26.0912 &  7.70 &    2.68 &   92 & PolarBase \\
HIP66726 &        BD+402678 & 13:40:39.94088 & +39:43:45.1907 &  9.60 &    3.92 &  106 & FIES-prg 53-002 \\
HIP66900 &        BD+282252 & 13:42:35.23057 & +27:16:16.6084 &  9.70 &    4.97 &  105 & FIES-prg 53-002 \\
HIP67608 &         HD120802 & 13:51:12.05161 & +27:07:43.6725 &  8.19 &  -21.68 &   80 & PolarBase \\
HIP68501 &         HD122456 & 14:01:22.31828 & +31:33:48.9557 &  6.88 &  -29.62 &  100 & FIES-prg 51-018 \\
HIP68567 &           HR5271 & 14:02:12.18859 & +45:45:12.4455 &  6.28 &  -49.66 &  100 & FIES-prg 51-018 \\
HIP68739 &           HR5276 & 14:04:14.56119 & -05:22:53.1070 &  6.40 &   -9.86 &   80 & FIES-prg 53-002 \\
HIP68763 &           HR5277 & 14:04:26.98048 & -14:58:18.1373 &  6.35 &  -13.42 &  109 & FIES-prg 53-002 \\
HIP68932 &         HD123518 & 14:06:41.26759 & +53:18:44.2969 &  7.12 &  -17.59 &  111 & FIES-prg 53-002 \\
HIP68955 &         HD123409 & 14:06:55.82865 & +28:26:16.9555 &  6.89 &  -56.32 &  124 & FIES-prg 53-002 \\
HIP69067 &         HD123612 & 14:08:15.86018 & +24:18:54.1804 &  6.56 &  -26.31 &   93 & FIES-prg 51-018 \\
HIP69107 &           HR5302 & 14:08:46.04616 & +59:20:15.5342 &  6.47 &    7.89 &  119 & FIES-prg 53-002 \\
HIP69118 &         HD123783 & 14:08:54.86377 & +32:01:08.2385 &  8.16 &    3.19 &   90 & FIES-prg 51-018 \\
HIP69127 &            96Vir & 14:09:00.59357 & -10:20:04.3689 &  6.46 &  -15.19 &  121 & FIES-prg 53-002 \\
HIP69198 &         HD124018 & 14:09:59.72173 & +40:46:41.5481 &  7.15 &  -14.30 &   89 & FIES-prg 53-002 \\
HIP69253 &        BD+402745 & 14:10:36.77038 & +39:25:39.5430 &  8.89 &   23.86 &   87 & FIES-prg 51-018 \\
HIP69295 &         HD124319 & 14:11:01.35953 & +58:32:56.3639 &  6.74 &  -14.03 &  130 & FIES-prg 51-018 \\
HIP69316 &           HR5310 & 14:11:15.12108 & +32:17:45.2102 &  6.14 &  -20.12 &   81 & FIES-prg 51-018 \\
HIP69585 &         HD124678 & 14:14:35.60611 & +13:58:31.6170 &  6.44 &  -15.06 &   95 & FIES-prg 53-002 \\
HIP69612 &            15Boo & 14:14:50.85024 & +10:06:02.1964 &  5.29 &   17.26 &  119 & FIES-prg 51-018 \\
HIP69673 &           alfBoo & 14:15:39.67207 & +19:10:56.6730 & -0.05 &   -5.16 &  117 & FIES-archive\\
HIP70548 &         HD126598 & 14:25:54.58205 & +26:15:54.9601 &  7.44 &    3.92 &   87 & FIES-prg 51-018 \\
HIP70899 &         HD127227 & 14:29:53.68830 & +16:12:31.5485 &  7.53 &  -39.85 &   69 & FIES-prg 51-018 \\
HIP70949 &         HD127337 & 14:30:45.38986 & +04:46:20.2374 &  6.02 &    7.36 &  108 & FIES-prg 51-018 \\
HIP71568 &           HR5464 & 14:38:12.58863 & +43:38:31.6693 &  5.74 &  -49.99 &  126 & FIES-prg 51-018 \\
HIP71996 &         HD129845 & 14:43:25.75736 & +45:45:40.7462 &  9.63 &   -9.70 &  120 & FIES-prg 53-002 \\
HIP72012 &           HR5493 & 14:43:44.43396 & +40:27:33.3156 &  5.73 &   12.07 &  112 & FIES-prg 51-018 \\
HIP72462 &         HD130686 & 14:49:02.45221 & +19:20:51.6197 &  8.41 &  -13.21 &   95 & FIES-prg 51-018 \\
HIP72499 &         HD130705 & 14:49:26.15549 & +10:02:38.9659 &  6.64 &  -28.73 &   73 & FIES-prg 51-018 \\
HIP72607 &           betUMi & 14:50:42.32580 & +74:09:19.8142 &  2.08 &   16.58 &   71 & PolarBase \\
HIP72664 &         HD131507 & 14:51:26.43638 & +59:17:38.3560 &  5.49 &   10.19 &   93 & FIES-prg 53-002 \\
HIP73203 &         HD132304 & 14:57:41.58372 & +24:40:26.7824 &  6.95 &  -42.31 &  114 & FIES-prg 51-018 \\
HIP73388 &         HD132737 & 14:59:52.39237 & +27:09:37.0352 &  7.63 &  -23.20 &   53 & FIES-archive \\
HIP73568 &           omeBoo & 15:02:06.50855 & +25:00:29.3003 &  4.81 &   13.11 &   96 & FIES-prg 51-018 \\
HIP73745 &           psiBoo & 15:04:26.74234 & +26:56:51.5399 &  4.55 &  -25.48 &  114 & FIES-prg 53-002 \\
HIP73909 &           HR5635 & 15:06:16.71796 & +54:33:22.7420 &  5.25 &   15.73 &  141 & FIES-prg 51-018 \\
HIP73917 &         HD133922 & 15:06:21.01070 & +26:26:13.7376 &  7.90 &    3.40 &   94 & FIES-prg 51-018 \\
HIP73991 &         HD134063 & 15:07:15.44054 & +22:33:51.6953 &  7.80 & -112.30 &  138 & FIES-prg 51-018 \\
HIP74649 &             3Ser & 15:15:11.35199 & +04:56:21.7099 &  5.34 &  -33.61 &  105 & FIES-prg 51-018 \\
HIP74666 &           delBoo & 15:15:30.16295 & +33:18:53.3926 &  3.49 &  -11.95 &  174 & FIES-prg 51-018 \\
HIP75119 &             6Ser & 15:21:01.99609 & +00:42:55.2213 &  5.38 &   10.09 &  105 & FIES-prg 51-018 \\
HIP75127 &         HD136479 & 15:21:07.60862 & -05:49:29.4630 &  5.54 &  -31.56 &   88 & PolarBase \\
HIP75260 &           HR5737 & 15:22:38.41426 & +63:20:29.1830 &  5.73 &  -43.83 &   83 & FIES-prg 53-002 \\
HIP75369 &           HR5732 & 15:24:05.11673 & +45:16:15.7189 &  6.06 &  -11.06 &  100 & FIES-prg 51-018 \\
HIP75541 &         HD137719 & 15:25:59.08502 & +44:18:08.0637 &  7.17 &   -9.11 &   96 & FIES-prg 51-018 \\
HIP75572 &           HR5741 & 15:26:17.38405 & +34:20:09.5831 &  5.47 &  -48.75 &  114 & FIES-prg 51-018 \\
HIP75583 &         HD137688 & 15:26:30.15250 & +28:07:39.0940 &  7.47 &   23.69 &  112 & FIES-prg 51-018 \\
HIP75822 &           HR5768 & 15:29:21.09415 & +62:05:58.3063 &  6.29 &  -39.49 &   93 & FIES-prg 53-002 \\
HIP76333 &           gamLib & 15:35:31.57881 & -14:47:22.3278 &  3.91 &  -26.42 &  115 & FIES-prg 53-002 \\
HIP76634 &         HD139622 & 15:39:01.03721 & +03:28:03.6523 &  7.34 &  -60.40 &   72 & FIES-prg 51-018 \\
HIP77070 &           alfSer & 15:44:16.07431 & +06:25:32.2633 &  2.63 &    3.17 &   48 & PolarBase \\
HIP77578 &           omeSer & 15:50:17.54635 & +02:11:47.4362 &  5.23 &   -3.65 &  133 & FIES-prg 51-018 \\
HIP77743 &         HD142209 & 15:52:21.51136 & +28:36:26.6294 &  7.91 &  -22.67 &   88 & FIES-prg 51-018 \\
HIP77748 &         HD142243 & 15:52:30.86222 & +28:54:47.8879 &  7.80 &  -26.24 &   95 & FIES-prg 51-018 \\
HIP78132 &           phiSer & 15:57:14.57093 & +14:24:52.1359 &  5.55 &  -70.44 &  106 & FIES-prg 51-018 \\
HIP78157 &         HD143064 & 15:57:33.74407 & +16:04:21.6363 &  8.49 &   27.58 &   80 & FIES-prg 51-018 \\
HIP78262 &         HD143257 & 15:58:49.08346 & +16:12:39.9000 &  7.71 &  -34.53 &   84 & FIES-prg 51-018 \\
HIP79120 &           HR6011 & 16:08:58.87875 & +03:27:16.1049 &  5.93 &   15.27 &   79 & FIES-prg 51-018 \\
HIP79219 &         HD145457 & 16:10:03.91431 & +26:44:33.8927 &  6.57 &   -3.22 &  129 & FIES-prg 51-018 \\
HIP79488 &             9Her & 16:13:15.42979 & +05:01:15.9201 &  5.47 &   -1.15 &   99 & FIES-prg 51-018 \\
HIP79581 &           HR6057 & 16:14:13.60701 & +05:54:06.6524 &  6.29 &  -21.66 &  106 & FIES-prg 51-018 \\
HIP79666 &            16Her & 16:15:28.63502 & +18:48:29.1149 &  5.69 &  -19.32 &  105 & FIES-prg 51-018 \\
HIP79953 &           HR6090 & 16:19:11.21370 & +49:02:17.3767 &  5.91 &  -32.44 &  107 & FIES-prg 51-018 \\
HIP80514 &           HR6121 & 16:26:11.38549 & +11:24:26.9793 &  6.11 &  -15.55 &  119 & FIES-prg 51-018 \\
HIP80693 &           HR6136 & 16:28:33.98107 & +00:39:54.0122 &  5.39 &    8.11 &   79 & FIES-prg 51-018 \\
HIP80708 &         HD148531 & 16:28:42.31634 & +00:03:17.4857 &  6.45 &   -8.48 &   73 & FIES-prg 51-018 \\
HIP81119 &         HD149474 & 16:34:04.24487 & +25:28:36.2045 &  7.77 &   -9.48 &   97 & FIES-prg 51-018 \\
HIP82012 &           HR6230 & 16:45:11.79515 & +43:13:01.8161 &  6.07 &  -12.96 &  108 & FIES-prg 51-018 \\
HIP82426 &           HR6259 & 16:50:43.15007 & +32:33:13.1989 &  6.17 &  -23.24 &  126 & FIES-prg 51-018 \\
HIP82504 &            51Her & 16:51:45.26230 & +24:39:23.1581 &  5.04 &  -18.41 &  107 & FIES-prg 51-018 \\
HIP82611 &         HD152812 & 16:53:17.55584 & +47:25:00.2104 &  5.99 &  -69.05 &  124 & FIES-prg 51-018 \\
HIP82764 &           HR6287 & 16:54:55.17042 & +20:57:30.5626 &  5.40 &   -1.89 &  139 & FIES-prg 51-018 \\
HIP82802 &            54Her & 16:55:22.16830 & +18:25:59.5714 &  5.37 &   11.47 &   96 & FIES-prg 51-018 \\
HIP83347 &         HD154049 & 17:02:02.16642 & +25:02:16.4735 &  7.79 &  -88.98 &  103 & FIES-prg 51-018 \\
HIP83504 &         HD154278 & 17:03:58.04241 & +13:34:02.7035 &  6.06 &   46.25 &  118 & FIES-prg 51-018 \\
HIP83677 &           HR6358 & 17:06:09.64557 & +09:44:01.9090 &  6.39 &   -6.49 &  100 & FIES-prg 51-018 \\
HIP83692 &           HR6364 & 17:06:18.04768 & +22:05:02.9558 &  5.58 &  -96.50 &   98 & FIES-prg 51-018 \\
HIP84431 &           HR6419 & 17:15:41.47039 & +23:44:33.9387 &  5.99 &  -43.84 &   99 & FIES-prg 51-018 \\
HIP84659 &         HD156774 & 17:18:24.52212 & +26:56:12.8359 &  7.50 &  -52.18 &  108 & FIES-prg 51-018 \\
HIP84691 &           HR6443 & 17:18:48.52745 & +28:49:22.6878 &  5.69 &  -12.20 &  117 & FIES-prg 51-018 \\
HIP84850 &         HD157326 & 17:20:30.17389 & +44:11:31.6512 &  6.84 &  -33.57 &  114 & FIES-prg 51-018 \\
HIP84950 &           HR6479 & 17:21:45.36844 & +53:25:13.5445 &  5.70 &   -7.25 &  107 & FIES-prg 51-018 \\
HIP85108 &         HD158147 & 17:23:37.70141 & +60:59:54.7675 &  7.15 &    1.40 &   99 & FIES-prg 53-002 \\
HIP85109 &         HD157606 & 17:23:37.92491 & +13:23:51.0513 &  7.48 &    0.75 &   87 & FIES-prg 51-018 \\
HIP85651 &         HD158823 & 17:30:14.61578 & +29:30:26.9362 &  7.95 &  -49.65 &  113 & FIES-prg 51-018 \\
HIP85692 &           HR6540 & 17:30:43.57490 & +57:52:36.5639 &  6.21 &  -12.72 &  110 & FIES-prg 51-018 \\
HIP85732 &         HD159027 & 17:31:11.52573 & +28:08:10.8607 &  7.99 &   16.99 &  116 & FIES-prg 51-018 \\
HIP85766 &         HD158855 & 17:31:30.82839 & +01:40:20.2780 &  7.18 &   -6.56 &   92 & FIES-prg 51-018 \\
HIP85824 &         HD159410 & 17:32:13.59053 & +46:19:49.6314 &  7.29 &  -53.64 &  105 & FIES-prg 51-018 \\
HIP85838 &         HD159119 & 17:32:24.03475 & +14:23:01.6837 &  7.01 &   -8.53 &   74 & FIES-prg 51-018 \\
HIP85888 &           HR6550 & 17:33:07.25794 & +41:14:36.4179 &  5.73 &  -29.74 &  125 & PolarBase \\
HIP86182 &             yHer & 17:36:37.65447 & +48:35:08.2751 &  5.36 &   26.62 &  126 & FIES-prg 51-018 \\
HIP86575 &           HR6590 & 17:41:32.32319 & +06:18:47.3683 &  5.96 &  -30.08 &  122 & FIES-prg 51-018 \\
HIP86667 &            83Her & 17:42:28.36218 & +24:33:50.6133 &  5.57 &  -28.42 &   88 & FIES-prg 51-018 \\
HIP87194 &            87Her & 17:48:49.14641 & +25:37:22.3298 &  5.10 &  -25.09 &  108 & FIES-prg 51-018 \\
HIP87224 &           HR6639 & 17:49:19.04192 & +01:57:41.0831 &  6.46 &  -59.88 &  103 & FIES-prg 51-018 \\
HIP87308 &           HR6654 & 17:50:22.89280 & +29:19:19.7197 &  5.53 &  -15.24 &  115 & FIES-prg 51-018 \\
HIP87445 &           HR6673 & 17:52:04.72009 & +39:58:55.5283 &  6.02 &  -69.60 &  109 & FIES-prg 51-018 \\
HIP87563 &             fHer & 17:53:18.02749 & +40:00:28.6595 &  5.18 &  -35.63 &  122 & FIES-prg 51-018 \\
HIP87585 &           ksiDra & 17:53:31.72962 & +56:52:21.5143 &  3.75 &  -25.83 &  106 & FIES-prg 51-018 \\
HIP87777 &           HR6687 & 17:55:50.81094 & +22:27:51.1896 &  5.62 &  -44.12 &  101 & FIES-prg 51-018 \\
HIP88103 &         HD164575 & 17:59:36.87943 & +43:14:07.3524 &  6.72 &  -10.87 &  113 & FIES-prg 51-018 \\
HIP88636 &           HR6768 & 18:05:49.61078 & +32:13:50.4243 &  5.72 &   -0.06 &   91 & PolarBase \\
HIP88701 &         HD165574 & 18:06:28.73410 & +02:40:37.4680 &  8.88 &  -75.38 &  106 & FIES-prg 51-018 \\
HIP88770 &         HD165742 & 18:07:20.98434 & +02:28:54.0172 &  6.49 &  -22.40 &  105 & FIES-prg 51-018 \\
HIP88877 &         HD166780 & 18:08:38.84546 & +57:58:46.8655 &  7.34 &  -42.67 &  101 & FIES-prg 51-018 \\
HIP89065 &           HR6800 & 18:10:40.29954 & +03:19:27.3253 &  5.50 &    6.18 &  113 & FIES-prg 51-018 \\
HIP89298 &           HR6820 & 18:13:16.56705 & +21:52:49.2028 &  6.15 &  -90.12 &  105 & FIES-prg 51-018 \\
HIP89313 &         HD167275 & 18:13:26.91567 & +26:14:38.4780 &  7.27 &   -5.25 &  126 & FIES-prg 51-018 \\
HIP89772 &         HD168387 & 18:19:09.53675 & +07:15:35.1569 &  5.42 &   -8.40 &  115 & FIES-prg 51-018 \\
HIP89827 &           HR6867 & 18:19:52.06991 & +29:39:59.0095 &  6.01 &  -38.20 &  105 & FIES-prg 51-018 \\
HIP89962 &           etaSer & 18:21:18.60056 & -02:53:55.7766 &  3.25 &    9.59 &  170 & FIES-archive \\
HIP90067 &           HR6885 & 18:22:49.04004 & +17:49:35.8121 &  5.26 &  -19.18 &  112 & FIES-prg 51-018 \\
HIP90069 &         HD169113 & 18:22:49.06958 & +07:12:24.2911 &  7.08 &  -33.10 &  104 & FIES-prg 51-018 \\
HIP90344 &            42Dra & 18:25:59.13734 & +65:33:48.5288 &  4.83 &   32.36 &  148 & FIES-archive \\
HIP90882 &         HD171992 & 18:32:18.79232 & +67:46:36.7181 &  6.65 &  -20.75 &   96 & FIES-prg 53-002 \\
HIP90915 &           HR6966 & 18:32:46.15489 & +23:37:00.4740 &  5.84 &   -7.35 &  106 & FIES-prg 51-018 \\
HIP91013 &           HR6983 & 18:33:56.69453 & +52:21:12.6567 &  5.38 &  -24.11 &  113 & FIES-prg 51-018 \\
HIP91042 &         HD171550 & 18:34:19.72189 & +29:44:30.3650 &  6.64 &  -17.35 &  120 & FIES-prg 51-018 \\
HIP91655 &         HD172651 & 18:41:26.68081 & +00:33:51.8773 &  7.48 &   13.34 &   95 & FIES-prg 51-018 \\
HIP92088 &           HR7064 & 18:46:04.47990 & +26:39:43.6641 &  4.84 &  -16.89 &  107 & FIES-prg 51-018 \\
HIP92731 &           HR7153 & 18:53:46.30964 & +57:29:11.6082 &  6.24 &   -6.45 &  102 & FIES-prg 53-002 \\
HIP92768 &           HR7132 & 18:54:13.24771 & +27:54:34.2964 &  5.62 &   14.28 &  102 & FIES-prg 51-018 \\
HIP92831 &         HD175740 & 18:54:52.17729 & +41:36:09.7983 &  5.44 &   -9.35 &  117 & FIES-prg 51-018 \\
HIP92885 &         HD175955 & 18:55:33.32667 & +47:26:26.7911 &  7.02 &  -22.67 &   99 & FIES-prg 51-018 \\
HIP92997 &            48Dra & 18:56:45.05159 & +57:48:53.4652 &  5.68 &  -39.31 &   97 & FIES-prg 51-018 \\
HIP93256 &           HR7181 & 18:59:45.48446 & +26:13:49.4527 &  5.27 &  -22.62 &  120 & FIES-prg 51-018 \\
HIP93488 &           HR7208 & 19:02:21.56649 & +08:22:24.7293 &  6.30 &  -11.78 &  109 & FIES-prg 51-018 \\
HIP93523 &           HR7216 & 19:02:52.62166 & +19:39:39.6448 &  6.11 &   -7.49 &  110 & FIES-prg 51-018 \\
HIP93853 &         HD178612 & 19:06:51.49896 & +48:55:31.7546 &  7.21 &   -4.51 &  104 & FIES-prg 51-018 \\
HIP93864 &           tauSgr & 19:06:56.40897 & -27:40:13.5189 &  3.31 &   40.59 &  128 & FIES-prg 53-002 \\
HIP94376 &           delDra & 19:12:33.30197 & +67:39:41.5456 &  3.07 &   24.87 &  173 & FIES-prg 51-018 \\
HIP94490 &            54Dra & 19:13:55.14520 & +57:42:18.3602 &  5.01 &  -32.31 &  101 & FIES-prg 51-018 \\
HIP94591 &         HD180315 & 19:14:58.47004 & +28:23:40.7618 &  7.78 &    3.04 &  105 & FIES-prg 51-018 \\
HIP95291 &         HD182293 & 19:23:12.21573 & +20:16:40.6007 &  7.11 & -105.00 &  100 & FIES-prg 51-018 \\
HIP95480 &         HD182896 & 19:25:18.14891 & +37:14:42.7121 &  6.80 &  -17.29 &  109 & FIES-prg 51-018 \\
HIP95498 &             4Vul & 19:25:28.60332 & +19:47:54.1214 &  5.16 &    0.98 &  124 & FIES-prg 51-018 \\
HIP96014 &           HR7427 & 19:31:19.33068 & +50:18:24.1375 &  5.55 &   -9.90 &  123 & FIES-prg 51-018 \\
HIP96063 &         HD184150 & 19:31:55.99798 & +30:11:16.4056 &  7.50 &  -34.10 &   93 & FIES-prg 51-018 \\
HIP96225 &         HD184538 & 19:34:02.26800 & +25:48:21.0885 &  7.37 &  -24.41 &  110 & FIES-prg 51-018 \\
HIP96297 &         HD185394 & 19:34:46.35163 & +63:26:03.0249 &  6.46 &    7.37 &   97 & FIES-prg 53-002 \\
HIP96449 &         HD185286 & 19:36:32.41897 & +43:42:22.0049 &  6.57 &   -1.31 &   89 & FIES-prg 53-002 \\
HIP96457 &         HD185396 & 19:36:37.56017 & +48:30:58.6035 &  6.99 &   -7.58 &   92 & FIES-prg 53-002 \\
HIP97789 &           HR7583 & 19:52:16.41396 & +36:25:56.2635 &  6.10 &  -23.60 &   97 & FIES-prg 51-018 \\
HIP97859 &         HD188105 & 19:53:11.06507 & +08:03:44.8066 &  7.61 &  -50.49 &  100 & FIES-prg 51-018 \\
HIP98110 &           etaCyg & 19:56:18.37222 & +35:05:00.3228 &  3.88 &  -26.14 &  126 & FIES-prg 51-018 \\
HIP98385 &           HR7636 & 19:59:22.64384 & +01:22:39.7063 &  6.18 &    5.40 &  134 & FIES-prg 51-018 \\
HIP99291 &         HD192274 & 20:09:20.56155 & +68:35:58.3921 &  6.97 &  -38.02 &   93 & FIES-prg 53-002 \\
HIP99623 &         HD192168 & 20:13:03.13659 & +11:51:03.0694 &  6.51 &   10.91 &   96 & FIES-prg 53-002 \\
HIP99663 &           HR7742 & 20:13:27.61643 & +60:38:26.0514 &  5.82 &   -4.03 &  101 & FIES-prg 53-002 \\
HIP101226 &         HD195647 & 20:31:06.89947 & +40:51:28.8568 &  7.43 &  -22.62 &   99 & PolarBase \\
HIP101245 &           HR7854 & 20:31:21.15124 & +52:18:34.2918 &  6.22 &  -10.38 &  116 & FIES-prg 53-002 \\
HIP101899 &           HR7904 & 20:38:59.51695 & +30:20:03.3579 &  5.69 &   11.68 &  115 & FIES-prg 53-002 \\
HIP101936 &             1Aqr & 20:39:24.89096 & +00:29:11.1909 &  5.15 &  -39.41 &  159 & FIES-archive \\
HIP101979 &         HD196912 & 20:39:59.84331 & +08:26:49.2611 &  6.84 &    0.40 &  106 & FIES-prg 53-002 \\
HIP101986 &           HR7919 & 20:40:03.15977 & +43:27:31.9620 &  5.98 &  -23.82 &  114 & FIES-prg 53-002 \\
HIP101998 &         HD196870 & 20:40:12.51718 & -02:39:18.3857 &  6.61 &   32.97 &  114 & FIES-prg 53-002 \\
HIP102080 &            10Del & 20:41:16.20863 & +14:34:58.3632 &  6.01 &  -24.74 &  104 & FIES-prg 53-002 \\
HIP102488 &           epsCyg & 20:46:12.68236 & +33:58:12.9250 &  2.48 &  -14.99 &  141 & FIES-prg 51-018 \\
HIP103598 &           HR8049 & 20:59:25.38477 & +59:26:18.9341 &  5.54 &  -14.97 &  115 & FIES-prg 53-002 \\
HIP105411 &            34Vul & 21:21:04.39426 & +23:51:21.4872 &  5.57 &  -88.27 &  192 & FIES-archive \\
HIP105502 &             1Peg & 21:24:23.68430 & +20:01:13.0015 &  4.09 &  -76.28 &  179 & FIES-archive \\
HIP106081 &         HD204642 & 21:29:15.38603 & +28:34:58.7948 &  6.76 &   20.16 &  151 & FIES-archive \\
HIP106551 &            72Cyg & 21:34:46.56384 & +38:32:02.6049 &  4.91 &  -68.07 &   50 & Thygesen et al. (2012)\\
HIP107119 &            11Cep & 21:41:55.29337 & +71:18:41.1062 &  4.54 &  -38.65 &   98 & FIES-prg 53-002 \\
HIP111944 &            11Lac & 22:40:30.85881 & +44:16:34.7042 &  4.46 &  -10.13 &  174 & FIES-archive \\
HIP112041 &         HD215030 & 22:41:36.05160 & +41:32:56.8433 &  5.92 &  -13.30 &  215 & FIES-archive \\
HIP112067 &          HR8642 & 22:41:57.45572 & +14:30:59.0145 &  5.93 &  -27.91 &  196 & FIES-archive \\
HIP114200 &             4And & 23:07:39.26716 & +46:23:14.0225 &  5.31 &  -11.38 &   64 & PolarBase \\
HIP114855 &         psi01Aqr & 23:15:53.49482 & -09:05:15.8546 &  4.25 &  -25.67 &  165 & FIES-archive \\
HIP114971 &           gamPsc & 23:17:09.93749 & +03:16:56.2380 &  3.70 &  -14.63 &  254 & PolarBase \\
HIP115830 &           tetPsc & 23:27:58.09529 & +06:22:44.3720 &  4.30 &    6.49 &  148 & FIES-archive \\
HIP116823 &         HD222455 & 23:40:40.23712 & +00:24:57.5144 &  7.44 &   -3.10 &  111 & FIES-archive \\
KIC2425631  & 19081771+3745467 &   19:08:17.714 &   +37:45:46.73 & 11.03 &   18.63  &    37 & Thygesen et al. (2012)\\
KIC2714397  & 19265491+3756300 &   19:26:54.914 &   +37:56:30.05 & 10.51 & -172.24  &    40 & Thygesen et al. (2012)\\
KIC3443331  & 19252667+3834356 &   19:25:26.676 &   +38:34:35.62 &  8.76 &   16.62  &    90 & FIES-prg 51-018 \\
KIC3748585  & 19272877+3848096 &   19:27:28.778 &   +38:48:09.65 &  8.60 &   -3.94  &    99 & Thygesen et al. (2012)\\
KIC3748691  & 19273465+3850493 &   19:27:34.658 &   +38:50:49.34 & 11.59 &    3.84  &    36 & Thygesen et al. (2012)\\
KIC3850749  & 19262003+3855272 &   19:26:20.035 &   +38:55:27.30 &  8.30 &   -2.80  &    94 & FIES-prg 51-018 \\
KIC3860139  & 19355873+3857327 &   19:35:58.733 &   +38:57:32.80 & 11.01 &   -6.12  &    30 & Thygesen et al. (2012)\\
KIC3936921  & 19023934+3905592 &   19:02:39.348 &   +39:05:59.21 & 10.72 &  -35.77  &    34 & Thygesen et al. (2012)\\
KIC3955590  & 19272677+3900456 &   19:27:26.777 &   +39:00:45.61 & 10.34 &  -52.56  &    37 & Thygesen et al. (2012)\\
KIC4135680  & 18582100+3917443 &   18:58:21.000 &   +39:17:44.38 &  8.03 &  -19.27  &   106 & FIES-prg 51-018 \\
KIC4157282  & 19261103+3913424 &   19:26:11.033 &   +39:13:42.42 & 10.52 &  -20.49  &    32 & Thygesen et al. (2012)\\
KIC4177025  & 19434309+3917436 &   19:43:43.097 &   +39:17:43.62 & 10.29 & -102.45  &    36 & Thygesen et al. (2012)\\
KIC4262505  & 19263055+3919247 &   19:26:30.557 &   +39:19:24.71 & 10.36 &   -9.82  &    54 & Thygesen et al. (2012)\\
KIC4480358  & 19424053+3935234 &   19:42:40.536 &   +39:35:23.46 & 11.63 &  -84.46  &    35 & Thygesen et al. (2012)\\
KIC4545666  & 19052956+3936000 &   19:05:29.558 &   +39:36:00.04 &  8.39 &   14.18  &    99 & FIES-prg 51-018 \\
KIC4659706  & 19324055+3946338 &   19:32:40.557 &   +39:46:33.85 &  9.94 &  -16.05  &    32 & Thygesen et al. (2012)\\
KIC5113061  & 19413439+4017482 &   19:41:34.401 &   +40:17:48.30 & 11.16 &    2.92  &    33 & Thygesen et al. (2012)\\
KIC5113910  & 19421943+4016074 &   19:42:19.433 &   +40:16:07.43 & 10.78 &   -5.98  &    38 & Thygesen et al. (2012)\\
KIC5284127  & 19373122+4027511 &   19:37:31.221 &   +40:27:51.12 & 11.81 &  -67.26  &    29 & Thygesen et al. (2012)\\
KIC5438922  & 19151849+4040055 &   19:15:18.490 &   +40:40:05.52 &  8.51 &  -21.48  &    99 & FIES-prg 51-018 \\
KIC5442047  & 19191870+4036083 &   19:19:18.703 &   +40:36:08.39 &  8.66 &  -56.85  &    99 & FIES-prg 51-018 \\
KIC5524720  & 19160889+4044237 &   19:16:08.890 &   +40:44:23.75 & 11.59 &  -35.14  &    26 & Thygesen et al. (2012)\\
KIC5612549  & 19180824+4051167 &   19:18:08.247 &   +40:51:16.78 & 10.28 &   -2.81  &    61 & Thygesen et al. (2012)\\
KIC5709564  & 19321853+4058217 &   19:32:18.535 &   +40:58:21.72 &  9.73 &  -86.35  &    52 & Thygesen et al. (2012)\\
KIC5779724  & 19123427+4105257 &   19:12:34.279 &   +41:05:25.69 & 10.58 &  -53.59  &    53 & Thygesen et al. (2012)\\
KIC5859492  & 19021718+4107236 &   19:02:17.189 &   +41:07:23.63 & 10.27 &  -63.37  &    42 & Thygesen et al. (2012)\\
KIC5866965  & 19150476+4109509 &   19:15:04.759 &   +41:09:50.90 & 11.77 &  -65.82  &    33 & Thygesen et al. (2012)\\
KIC5880651  & 19324393+4109335 &   19:32:43.932 &   +41:09:33.55 &  8.79 &  -19.52  &    83 & FIES-prg 51-018 \\
KIC5900096  & 19515137+4106378 &   19:51:51.379 &   +41:06:37.80 &  8.35 &  -36.17  &    36 & Thygesen et al. (2012)\\
KIC6125893  & 19301223+4128369 &   19:30:12.228 &   +41:28:36.91 & 11.62 &  -35.91  &    27 & Thygesen et al. (2012)\\
KIC6465075  & 19512404+4149284 &   19:51:24.045 &   +41:49:28.49 & 10.05 &    2.36  &    52 & Thygesen et al. (2012)\\
KIC6515613  & 19184854+4155277 &   19:18:48.545 &   +41:55:27.70 &  8.17 &  -69.83  &   122 & FIES-prg 51-018 \\
KIC6547007  & 19525719+4158129 &   19:52:57.197 &   +41:58:12.94 & 10.42 &  -87.21  &    52 & Thygesen et al. (2012)\\
KIC6606652  & 19275675+4200292 &   19:27:56.750 &   +42:00:29.23 &  8.53 &  -23.64  &   100 & FIES-prg 51-018 \\
KIC6676993  & 19080937+4206461 &   19:08:09.381 &   +42:06:46.19 &  8.78 &   -9.01  &    92 & FIES-prg 51-018 \\
KIC6680734  & 19135163+4211223 &   19:13:51.636 &   +42:11:22.31 & 11.68 &   13.02  &    38 & Thygesen et al. (2012)\\
KIC6696436  & 19330045+4210000 &   19:33:00.454 &   +42:10:00.05 &  9.40 &   -8.16  &    60 & Thygesen et al. (2012)\\
KIC6784681  & 19354484+4215280 &   19:35:44.847 &   +42:15:28.08 &  8.17 &  -46.14  &   106 & FIES-prg 51-018 \\
KIC6837256  & 18464309+4223144 &   18:46:43.090 &   +42:23:14.46 & 11.02 &   -6.79  &    50 & Thygesen et al. (2012)\\
KIC7006979  & 18433894+4235295 &   18:43:38.947 &   +42:35:29.54 &  9.78 &  -47.99  &    60 & Thygesen et al. (2012)\\
KIC7729396  & 18412961+4328163 &   18:41:29.616 &   +43:28:16.36 &  8.79 &   13.34  &   111 & FIES-prg 51-018 \\
KIC7889528  & 19251059+4339338 &   19:25:10.593 &   +43:39:33.84 &  8.25 &    7.11  &    91 & FIES-prg 51-018 \\
KIC7950369  & 19123111+4344145 &   19:12:31.114 &   +43:44:14.57 &  7.99 &   15.68  &   103 & FIES-prg 51-018 \\
KIC8005874  & 18435017+4350482 &   18:43:50.174 &   +43:50:48.19 &  8.36 &  -54.94  &   101 & FIES-prg 51-018 \\
KIC8167380  & 19294035+4403227 &   19:29:40.358 &   +44:03:22.79 &  8.30 &   -8.37  &   107 & FIES-prg 51-018 \\
KIC8172497  & 19363612+4401088 &   19:36:36.130 &   +44:01:08.80 &  8.64 &  -21.94  &   123 & FIES-prg 51-018 \\
KIC8617950  & 19165349+4446332 &   19:16:53.498 &   +44:46:33.20 &  8.19 &  -27.64  &    99 & FIES-prg 51-018 \\
KIC8873797  & 19073875+4509053 &   19:07:38.755 &   +45:09:05.36 & 11.91 &  -29.74  &    31 & Thygesen et al. (2012)\\
KIC9205436  & 19014146+4536164 &   19:01:41.470 &   +45:36:16.42 &  8.22 &  -27.93  &   116 & FIES-prg 51-018 \\
KIC9326304  & 18542051+4549067 &   18:54:20.515 &   +45:49:06.74 &  8.46 &  -72.45  &   111 & FIES-prg 51-018 \\
KIC9474021  & 19411424+4601483 &   19:41:14.244 &   +46:01:48.36 & 10.91 & -121.03  &    37 & Thygesen et al. (2012)\\
KIC9529652  & 19324161+4606302 &   19:32:41.611 &   +46:06:30.20 &  8.74 & -116.33  &   108 & FIES-prg 51-018 \\
KIC9665729  & 19511219+4618121 &   19:51:12.190 &   +46:18:12.17 &  8.83 &    7.59  &    83 & FIES-prg 51-018 \\
KIC9835672  & 19351093+4639586 &   19:35:10.932 &   +46:39:58.64 &  8.69 &  -35.73  &    95 & FIES-prg 51-018 \\
KIC9969701  & 19540112+4648501 &   19:54:01.119 &   +46:48:50.18 &  8.16 &    5.35  &    98 & FIES-prg 51-018 \\
KIC10186608 & 18444919+4717434 &   18:44:49.188 &   +47:17:43.48 & 11.14 &  -16.74  &    41 & Thygesen et al. (2012)\\
KIC10190244 & 18533922+4713055 &   18:53:39.228 &   +47:13:05.52 &  7.97 &  -40.73  &   132 & FIES-prg 51-018 \\
KIC10403036 & 19243363+4732107 &   19:24:33.636 &   +47:32:10.75 & 10.80 & -110.31  &    42 & Thygesen et al. (2012)\\
KIC10649021 & 18550791+4754062 &   18:55:07.918 &   +47:54:06.23 & 10.98 &  -40.39  &    33 & Thygesen et al. (2012)\\
KIC10802990 & 19363245+4811584 &   19:36:32.458 &   +48:11:58.45 &  8.50 &   -2.38  &   108 & FIES-prg 51-018 \\
KIC11045542 & 19530590+4833180 &   19:53:05.906 &   +48:33:18.04 & 10.95 &   23.43  &    45 & Thygesen et al. (2012)\\
KIC11246393 & 19315785+4858462 &   19:31:57.859 &   +48:58:46.20 &  8.81 &  -16.33  &   106 & FIES-prg 51-018 \\
KIC11342694 & 19110062+4906529 &   19:11:00.622 &   +49:06:52.99 &  9.86 &   -8.47  &    43 & Thygesen et al. (2012)\\
KIC11444313 & 19014380+4923062 &   19:01:43.810 &   +49:23:06.22 & 11.31 &  -18.55  &    42 & Thygesen et al. (2012)\\
KIC11555150 & 19182462+4933536 &   19:18:24.619 &   +49:33:53.64 &  8.51 &    6.51  &   105 & FIES-prg 51-018 \\
KIC11569659 & 19464387+4934210 &   19:46:43.874 &   +49:34:21.00 & 11.51 &  -12.72  &    46 & Thygesen et al. (2012)\\
KIC11657684 & 19175551+4946243 &   19:17:55.517 &   +49:46:24.38 & 11.71 &   17.44  &    34 & Thygesen et al. (2012)\\
KIC12457780 & 19195017+5120078 &   19:19:50.172 &   +51:20:07.84 &  8.82 &  -25.00  &   101 & FIES-prg 51-018 \\
TYC324-266-1 & 14231899+0540079 &   14:23:18.996 &   +05:40:07.91 & 10.67 & -123.93 &   95 & FIES-prg 53-002 \\
TYC336-147-1 & 15152288+0126456 &  15:15:22.8847 &  +01:26:45.548 &  9.96 &    5.14 &  112 & FIES-prg 53-002 \\
TYC1570-1460-1 & 18330861+1530299 &  18:33:08.5991 &  +15:30:30.034 &  9.83 &    1.50 &  123 & FIES-prg 53-002 \\
TYC2012-1102-1 & 14062451+2853085 &  14:06:24.5138 &  +28:53:08.336 &  9.97 &   31.81 &  106 & FIES-prg 53-002 \\
TYC2041-1586-1 & 16001507+2807036 &  16:00:15.0835 &  +28:07:03.865 &  9.99 &  -12.08 &  118 & FIES-prg 53-002 \\
TYC2046-759-1 & 16113361+2436523 &   16:11:33.608 &   +24:36:52.33 & 11.14 &  -14.07 &   83 & FIES-prg 53-002 \\
TYC3026-782-1 & 13385176+3850476 &  13:38:51.7653 &  +38:50:47.607 &  9.76 &   11.21 &  121 & FIES-prg 53-002 \\
TYC3041-648-1 & 14132200+4412525 &  14:13:21.9997 &  +44:12:52.477 &  9.94 &  -89.42 &  102 & FIES-prg 53-002 \\
TYC3044-14-1 & 14562434+3825064 &  14:56:24.3354 &  +38:25:06.501 &  9.75 &  -41.79 &  103 & FIES-prg 53-002 \\
TYC3051-805-1 & 15080646+4320586 &  15:08:06.4691 &  +43:20:58.532 &  9.83 &    0.33 &  107 & FIES-prg 53-002 \\
TYC3051-1340-1 & 15160507+4322192 &  15:16:05.0731 &  +43:22:19.323 &  9.72 &  -14.42 &  118 & FIES-prg 53-002 \\
TYC3054-1026-1 & 15492544+3816041 &  15:49:25.4467 &  +38:16:04.279 &  9.86 &   39.66 &  113 & FIES-prg 53-002 \\
TYC3058-519-1 & 15220070+4251531 &  15:22:00.7028 &  +42:51:53.124 &  9.82 &   23.22 &  117 & FIES-prg 53-002 \\
TYC3059-694-1 & 15343532+4331285 &  15:34:35.3321 &  +43:31:28.630 &  9.92 &   38.62 &   98 & FIES-prg 53-002 \\
TYC3064-391-1 & 16114810+4136200 &  16:11:48.0998 &  +41:36:20.006 &  9.92 &  -99.87 &  110 & FIES-prg 53-002 \\
TYC3064-897-1 & 16110090+4126011 &  16:11:00.9082 &  +41:26:01.283 &  9.62 &  -71.79 &  110 & FIES-prg 53-002 \\
TYC3071-1491-1 & 16570334+3912158 &  16:57:03.3437 &  +39:12:15.952 &  9.49 & -120.49 &  126 & FIES-prg 53-002 \\
TYC3074-1109-1 & 16405592+3958217 &  16:40:55.9296 &  +39:58:21.747 &  9.58 &   -9.29 &  119 & FIES-prg 53-002 \\
TYC3094-1605-1 & 17215666+4301408 &  17:21:56.6837 &  +43:01:40.687 & 10.40 &  -81.05 &  112 & FIES-prg 53-002 \\
TYC3132-453-1 & 19084773+4342435 &  19:08:47.7325 &  +43:42:43.524 &  9.85 &   32.16 &  123 & FIES-prg 53-002 \\
TYC3465-458-1 & 14103640+4547187 &  14:10:36.4018 &  +45:47:18.765 &  9.64 &  -15.28 &  105 & FIES-prg 53-002 \\
TYC3494-279-1 & 16064753+4921349 &  16:06:47.5608 &  +49:21:35.001 &  9.92 &  -69.90 &  118 & FIES-prg 53-002 \\
TYC3494-461-1 & 16093875+4820265 &  16:09:38.7665 &  +48:20:26.693 &  9.50 &  -24.74 &  115 & FIES-prg 53-002 \\
TYC3495-780-1 & 16164332+4929538 &  16:16:43.3283 &  +49:29:53.684 &  9.66 &  -92.50 &  122 & FIES-prg 53-002 \\
TYC3500-405-1 & 16470722+4626037 &  16:47:07.2209 &  +46:26:03.617 &  9.83 & -114.09 &  116 & FIES-prg 53-002 \\
TYC3504-1938-1 & 17115703+4802040 &  17:11:57.0424 &  +48:02:04.084 &  9.93 &   -9.32 &  110 & FIES-prg 53-002 \\
TYC3844-739-1 & 12320787+5727284 &  12:32:07.8711 &  +57:27:28.396 &  9.51 &    5.49 &  103 & FIES-prg 53-002 \\
TYC3859-503-1 & 14145589+5417365 &  14:14:55.8962 &  +54:17:36.579 & 10.81 &  -67.88 &   92 & FIES-prg 53-002 \\
TYC3870-557-1 & 15484261+5424001 &  15:48:42.6161 &  +54:24:00.085 &  9.47 &    6.70 &  120 & FIES-prg 53-002 \\
\hline
\label{tab:basicdata}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l c c c c c c c c c c }
\caption{Determined stellar parameters and abundances for the observed giants. The reference values for $T_{\mathrm{eff}}$ are from \citet{2003AJ....126.2502M} and the reference values for $\log g$ are from \citet{2014ApJS..211....2H}}\\
\hline
\hline
HIP/KIC/TYC & $T_{\mathrm{eff, ref}}$ & $T_{\mathrm{eff}}$ & $\log g_{\mathrm{ref}}$ & $\log g$ & [Fe/H] & $v_{\mathrm{mic}}$ & A(O) & A(Mg) & A(Ca) & A(Ti)\\ 
\hline
\endfirsthead

\caption{Continued.}\\
\hline
HIP/KIC/TYC & $T_{\mathrm{eff, ref}}$ & $T_{\mathrm{eff}}$ & $\log g_{\mathrm{ref}}$ & $\log g$ & [Fe/H] & $v_{\mathrm{mic}}$ & A(O) & A(Mg) & A(Ca) & A(Ti)\\ 
\hline
\endhead     
             HIP1692 &           ... &   4216 &                   ... &   1.79 &  -0.29 &   1.55 &    ... &   7.50 &   6.10 &   4.68 \\
             HIP9884 & 4493 $\pm$ 55 &   4464 &                   ... &   2.27 &  -0.24 &   1.34 &   8.57 &   7.47 &   6.16 &   4.72 \\
            HIP10085 &           ... &   4062 &                   ... &   1.44 &  -0.35 &   1.63 &    ... &   7.37 &   6.03 &   4.60 \\
            HIP12247 &           ... &   4790 &                   ... &   2.71 &  -0.07 &   1.40 &   8.69 &   7.53 &   6.33 &   4.83 \\
            HIP28417 &           ... &   4746 &                   ... &   2.56 &  -0.28 &   1.40 &   8.63 &   7.44 &   6.16 &   4.67 \\
            HIP33827 &           ... &   4235 &                   ... &   1.99 &  -0.02 &   1.50 &    ... &   7.65 &   6.34 &   4.87 \\
            HIP35759 &           ... &   4606 &                   ... &   2.47 &  -0.18 &   1.42 &   8.74 &   7.63 &   6.25 &   4.80 \\
            HIP37447 &           ... &   4758 &                   ... &   2.73 &  -0.07 &   1.35 &   8.68 &   7.55 &   6.28 &   4.78 \\
            HIP37826 & 4858 $\pm$ 60 &   4835 &                   ... &   2.93 &   0.04 &   1.24 &   8.69 &   7.63 &   6.43 &   4.92 \\
            HIP43813 &           ... &   4873 &                   ... &   2.62 &  -0.10 &   1.51 &   8.66 &   7.49 &   6.33 &   4.77 \\
            HIP46390 & 4060 $\pm$ 50 &   4095 &                   ... &   1.56 &  -0.10 &   1.77 &   8.63 &   7.56 &   6.22 &   4.82 \\
            HIP48455 &           ... &   4461 &                   ... &   2.65 &   0.20 &   1.55 &   8.93 &   7.83 &   6.50 &   5.13 \\
            HIP50583 &           ... &   4341 &                   ... &   1.77 &  -0.48 &   1.56 &   8.43 &   7.26 &   5.93 &   4.47 \\
            HIP52943 &           ... &   4310 &                   ... &   1.87 &  -0.27 &   1.55 &   8.55 &   7.49 &   6.11 &   4.67 \\
            HIP53740 &           ... &   4621 &                   ... &   2.44 &  -0.11 &   1.42 &   8.66 &   7.57 &   6.28 &   4.77 \\
            HIP54539 & 4550 $\pm$ 56 &   4534 &                   ... &   2.33 &  -0.10 &   1.46 &   8.64 &   7.42 &   6.28 &   4.79 \\
            HIP55219 & 4091 $\pm$ 50 &   4133 &                   ... &   1.65 &  -0.17 &   1.72 &   8.73 &   7.33 &   6.15 &   4.70 \\
            HIP57477 &           ... &   4400 &                   ... &   2.60 &   0.23 &   1.52 &   8.93 &   7.76 &   6.51 &   5.12 \\
            HIP58628 &           ... &   4525 &                   ... &   2.21 &  -0.26 &   1.49 &   8.65 &   7.37 &   6.15 &   4.67 \\
            HIP63432 &           ... &   4195 &                   ... &   1.21 &  -0.90 &   1.81 &   8.32 &   7.02 &   5.57 &   4.22 \\
            HIP64022 &           ... &   3916 &                   ... &   1.28 &  -0.19 &   1.47 &   8.48 &   7.53 &   6.20 &   4.76 \\
            HIP65028 &           ... &   4768 &                   ... &   2.64 &  -0.53 &   1.29 &    ... &   7.20 &   5.96 &   4.43 \\
            HIP66726 &           ... &   4546 &                   ... &   2.57 &  -0.07 &   1.52 &   8.87 &   7.74 &   6.29 &   4.94 \\
            HIP66900 &           ... &   4684 &                   ... &   2.80 &  -0.22 &   1.24 &   8.72 &   7.66 &   6.27 &   4.90 \\
            HIP67608 &           ... &   4496 &                   ... &   1.97 &  -0.44 &   1.52 &   8.48 &   7.28 &   6.05 &   4.53 \\
            HIP68501 &           ... &   3925 &                   ... &   1.32 &  -0.50 &   1.41 &   8.49 &   7.53 &   6.00 &   4.70 \\
            HIP68567 &           ... &   4190 &                   ... &   1.95 &  -0.17 &   1.46 &   8.64 &   7.58 &   6.21 &   4.81 \\
            HIP68739 &           ... &   4258 &                   ... &   2.52 &   0.15 &   1.38 &   8.86 &   7.84 &   6.49 &   5.13 \\
            HIP68763 &           ... &   4778 &                   ... &   2.81 &   0.02 &   1.46 &   8.80 &   7.62 &   6.41 &   4.90 \\
            HIP68932 &           ... &   4827 &                   ... &   2.70 &  -0.20 &   1.42 &    ... &   7.46 &   6.21 &   4.70 \\
            HIP68955 &           ... &   4806 &                   ... &   2.69 &  -0.22 &   1.35 &   8.68 &   7.42 &   6.18 &   4.65 \\
            HIP69067 &           ... &   3928 &                   ... &   1.27 &  -0.20 &   1.47 &   8.47 &   7.58 &   6.19 &   4.75 \\
            HIP69107 &           ... &   4744 &                   ... &   2.53 &  -0.28 &   1.48 &   8.73 &   7.42 &   6.16 &   4.71 \\
            HIP69118 &           ... &   4152 &                   ... &   1.86 &  -0.21 &   1.42 &   8.61 &   7.57 &   6.20 &   4.78 \\
            HIP69127 &           ... &   4799 &                   ... &   2.76 &  -0.32 &   1.27 &   8.57 &   7.27 &   6.13 &   4.63 \\
            HIP69198 &           ... &   4490 &                   ... &   2.63 &   0.09 &   1.41 &    ... &   7.74 &   6.42 &   5.03 \\
            HIP69253 &           ... &   4202 &                   ... &   2.03 &  -0.15 &   1.47 &   8.66 &   7.55 &   6.19 &   4.81 \\
            HIP69295 &           ... &   4778 &                   ... &   2.48 &  -0.37 &   1.39 &    ... &   7.44 &   6.11 &   4.59 \\
            HIP69316 &           ... &   4433 &                   ... &   2.70 &   0.24 &   1.48 &    ... &   7.88 &   6.52 &   5.14 \\
            HIP69585 &           ... &   4174 &                   ... &   1.98 &  -0.10 &   1.44 &   8.65 &   7.60 &   6.28 &   4.90 \\
            HIP69612 &           ... &   4716 &                   ... &   2.56 &  -0.16 &   1.42 &   8.71 &   7.48 &   6.23 &   4.72 \\
            HIP69673 & 4226 $\pm$ 53 &   4251 &                   ... &   1.72 &  -0.60 &   1.64 &   8.57 &   7.38 &   5.88 &   4.54 \\
            HIP70548 &           ... &   4238 &                   ... &   2.33 &  -0.00 &   1.36 &   8.79 &   7.75 &   6.36 &   5.02 \\
            HIP70899 &           ... &   3921 &                   ... &   1.48 &   0.05 &   1.37 &    ... &   7.66 &   6.42 &   5.08 \\
            HIP70949 &           ... &   4085 &                   ... &   1.60 &  -0.30 &   1.52 &   8.54 &   7.45 &   6.09 &   4.65 \\
            HIP71568 &           ... &   3917 &                   ... &   1.09 &  -0.91 &   1.61 &   8.29 &   7.13 &   5.60 &   4.27 \\
            HIP71996 &           ... &   4767 &                   ... &   2.56 &  -0.41 &   1.51 &   8.70 &   7.47 &   6.11 &   4.68 \\
            HIP72012 &           ... &   4055 &                   ... &   1.43 &  -0.43 &   1.51 &   8.43 &   7.41 &   6.00 &   4.57 \\
            HIP72462 &           ... &   4341 &                   ... &   2.18 &  -0.33 &   1.39 &    ... &   7.66 &   6.17 &   4.82 \\
            HIP72499 &           ... &   4440 &                   ... &   2.68 &   0.30 &   1.55 &   8.94 &   7.99 &   6.58 &   5.20 \\
            HIP72607 & 3849 $\pm$ 47 &   3992 &                   ... &   1.32 &  -0.23 &   1.60 &   8.54 &   7.40 &   6.12 &   4.73 \\
            HIP72664 &           ... &   4131 &                   ... &   1.79 &  -0.20 &   1.50 &   8.54 &   7.54 &   6.18 &   4.78 \\
            HIP73203 &           ... &   4044 &                   ... &   1.49 &  -0.58 &   1.43 &   8.52 &   7.45 &   5.98 &   4.67 \\
            HIP73388 &           ... &   4780 &                   ... &   2.45 &  -0.36 &   1.36 &    ... &   7.26 &   6.15 &   4.56 \\
            HIP73568 &           ... &   3933 &                   ... &   1.26 &  -0.14 &   1.48 &   8.51 &   7.59 &   6.27 &   4.79 \\
            HIP73745 &           ... &   4316 &                   ... &   1.95 &  -0.25 &   1.55 &   8.59 &   7.48 &   6.14 &   4.71 \\
            HIP73909 &           ... &   4866 &                   ... &   2.56 &  -0.40 &   1.44 &   8.57 &   7.32 &   6.05 &   4.52 \\
            HIP73917 &           ... &   4216 &                   ... &   1.96 &  -0.14 &   1.52 &   8.60 &   7.62 &   6.24 &   4.83 \\
            HIP73991 &           ... &   4887 &                   ... &   2.47 &  -0.72 &   1.50 &    ... &   7.30 &   5.93 &   4.38 \\
            HIP74649 &           ... &   4468 &                   ... &   2.33 &  -0.00 &   1.41 &   8.73 &   7.51 &   6.30 &   4.84 \\
            HIP74666 & 4850 $\pm$ 60 &   4861 &                   ... &   2.63 &  -0.37 &   1.42 &    ... &   7.35 &   6.11 &   4.62 \\
            HIP75119 &           ... &   4380 &                   ... &   2.36 &  -0.08 &   1.32 &   8.64 &   7.62 &   6.32 &   4.89 \\
            HIP75127 &           ... &   4820 &                   ... &   2.89 &   0.17 &   1.42 &   8.82 &   7.76 &   6.55 &   5.04 \\
            HIP75260 &           ... &   4278 &                   ... &   2.37 &   0.04 &   1.45 &   8.84 &   7.74 &   6.35 &   5.02 \\
            HIP75369 &           ... &   4455 &                   ... &   2.37 &  -0.01 &   1.46 &    ... &   7.61 &   6.35 &   4.87 \\
            HIP75541 &           ... &   4123 &                   ... &   1.84 &  -0.07 &   1.50 &    ... &   7.57 &   6.27 &   4.83 \\
            HIP75572 &           ... &   4019 &                   ... &   1.39 &  -0.45 &   1.48 &   8.42 &   7.39 &   6.00 &   4.60 \\
            HIP75583 &           ... &   4177 &                   ... &   1.71 &  -0.42 &   1.50 &   8.54 &   7.38 &   5.97 &   4.57 \\
            HIP75822 &           ... &   4142 &                   ... &   1.93 &  -0.01 &   1.50 &   8.71 &   7.65 &   6.32 &   4.86 \\
            HIP76333 &           ... &   4762 &                   ... &   2.59 &  -0.37 &   1.32 &   8.52 &   7.33 &   6.08 &   4.58 \\
            HIP76634 &           ... &   4100 &                   ... &   2.13 &   0.16 &   1.42 &    ... &   7.87 &   6.53 &   5.15 \\
            HIP77070 & 4558 $\pm$ 56 &   4540 &                   ... &   2.61 &   0.16 &   1.43 &   8.86 &   7.82 &   6.48 &   5.07 \\
            HIP77578 &           ... &   4773 &                   ... &   2.55 &  -0.24 &   1.40 &   8.58 &   7.47 &   6.22 &   4.68 \\
            HIP77743 &           ... &   4404 &                   ... &   2.48 &   0.24 &   1.42 &   8.85 &   7.86 &   6.56 &   5.14 \\
            HIP77748 &           ... &   4412 &                   ... &   2.44 &  -0.03 &   1.38 &   8.68 &   7.60 &   6.31 &   4.89 \\
            HIP78132 &           ... &   4523 &                   ... &   2.69 &  -0.01 &   1.28 &   8.85 &   7.77 &   6.42 &   5.03 \\
            HIP78157 &           ... &   4439 &                   ... &   2.67 &   0.24 &   1.58 &   8.93 &   7.92 &   6.52 &   5.15 \\
            HIP78262 &           ... &   4049 &                   ... &   1.77 &  -0.03 &   1.46 &   8.65 &   7.62 &   6.33 &   4.92 \\
            HIP79120 &           ... &   4051 &                   ... &   1.91 &   0.05 &   1.41 &   8.70 &   7.66 &   6.41 &   5.06 \\
            HIP79219 &           ... &   4745 &                   ... &   2.50 &  -0.24 &   1.43 &    ... &   7.39 &   6.20 &   4.70 \\
            HIP79488 &           ... &   4030 &                   ... &   1.54 &  -0.13 &   1.58 &   8.54 &   7.65 &   6.25 &   4.83 \\
            HIP79581 &           ... &   4500 &                   ... &   2.59 &  -0.03 &   1.29 &   8.65 &   7.65 &   6.33 &   4.91 \\
            HIP79666 &           ... &   4629 &                   ... &   2.63 &   0.10 &   1.38 &   8.75 &   7.70 &   6.44 &   4.96 \\
            HIP79953 &           ... &   4126 &                   ... &   1.68 &  -0.20 &   1.49 &   8.59 &   7.45 &   6.17 &   4.73 \\
            HIP80514 &           ... &   4717 &                   ... &   2.60 &  -0.13 &   1.43 &   8.65 &   7.50 &   6.26 &   4.77 \\
            HIP80693 &           ... &   4096 &                   ... &   1.95 &   0.07 &   1.61 &   8.77 &   7.70 &   6.40 &   5.01 \\
            HIP80708 &           ... &   4253 &                   ... &   2.49 &   0.17 &   1.46 &    ... &   7.84 &   6.51 &   5.18 \\
            HIP81119 &           ... &   3923 &                   ... &   1.24 &  -0.26 &   1.48 &    ... &   7.52 &   6.12 &   4.69 \\
            HIP82012 &           ... &   4061 &                   ... &   1.55 &  -0.25 &   1.49 &   8.54 &   7.55 &   6.15 &   4.72 \\
            HIP82426 &           ... &   4686 &                   ... &   2.71 &  -0.23 &   1.19 &   8.65 &   7.45 &   6.20 &   4.68 \\
            HIP82504 &           ... &   4459 &                   ... &   1.99 &  -0.11 &   1.81 &   8.63 &   7.41 &   6.24 &   4.73 \\
            HIP82611 &           ... &   4193 &                   ... &   1.70 &  -0.48 &   1.54 &   8.53 &   7.30 &   5.93 &   4.54 \\
            HIP82764 &           ... &   4896 &                   ... &   2.76 &  -0.17 &   1.36 &    ... &   7.48 &   6.27 &   4.75 \\
            HIP82802 &           ... &   4075 &                   ... &   1.73 &  -0.16 &   1.45 &   8.61 &   7.52 &   6.26 &   4.87 \\
            HIP83347 &           ... &   4256 &                   ... &   2.07 &  -0.15 &   1.46 &    ... &   7.54 &   6.27 &   4.85 \\
            HIP83504 &           ... &   4664 &                   ... &   2.62 &  -0.29 &   1.30 &   8.55 &   7.33 &   6.15 &   4.70 \\
            HIP83677 &           ... &   4066 &                   ... &   1.66 &  -0.12 &   1.52 &   8.60 &   7.60 &   6.25 &   4.80 \\
            HIP83692 &           ... &   4237 &                   ... &   2.10 &  -0.08 &   1.40 &   8.79 &   7.71 &   6.31 &   4.88 \\
            HIP84431 &           ... &   4253 &                   ... &   1.98 &  -0.06 &   1.58 &   8.68 &   7.60 &   6.25 &   4.83 \\
            HIP84659 &           ... &   4355 &                   ... &   2.01 &  -0.19 &   1.55 &    ... &   7.41 &   6.16 &   4.70 \\
            HIP84691 &           ... &   4896 &                   ... &   2.82 &  -0.09 &   1.37 &   8.69 &   7.48 &   6.34 &   4.80 \\
            HIP84850 &           ... &   4614 &                   ... &   2.38 &  -0.12 &   1.40 &   8.64 &   7.42 &   6.27 &   4.76 \\
            HIP84950 &           ... &   3954 &                   ... &   1.11 &  -0.27 &   1.53 &   8.42 &   7.44 &   6.14 &   4.61 \\
            HIP85108 &           ... &   4388 &                   ... &   2.23 &  -0.14 &   1.41 &    ... &   7.53 &   6.27 &   4.84 \\
            HIP85109 &           ... &   4274 &                   ... &   2.31 &   0.05 &   1.35 &    ... &   7.73 &   6.38 &   5.00 \\
            HIP85651 &           ... &   4215 &                   ... &   1.76 &  -0.28 &   1.59 &    ... &   7.43 &   6.08 &   4.67 \\
            HIP85692 &           ... &   4107 &                   ... &   1.59 &  -0.22 &   1.54 &   8.55 &   7.40 &   6.14 &   4.65 \\
            HIP85732 &           ... &   4355 &                   ... &   1.98 &  -0.36 &   1.46 &   8.55 &   7.39 &   6.07 &   4.62 \\
            HIP85766 &           ... &   4438 &                   ... &   2.48 &   0.05 &   1.41 &   8.75 &   7.69 &   6.40 &   4.95 \\
            HIP85824 &           ... &   4080 &                   ... &   1.68 &  -0.36 &   1.37 &    ... &   7.60 &   6.16 &   4.82 \\
            HIP85838 &           ... &   3936 &                   ... &   1.61 &   0.09 &   1.57 &   8.64 &   7.86 &   6.40 &   5.02 \\
            HIP85888 &           ... &   4553 &                   ... &   2.34 &  -0.34 &   1.31 &   8.50 &   7.39 &   6.13 &   4.62 \\
            HIP86182 &           ... &   4510 &                   ... &   2.24 &  -0.34 &   1.35 &   8.55 &   7.33 &   6.09 &   4.58 \\
            HIP86575 &           ... &   4511 &                   ... &   2.02 &  -0.16 &   1.84 &   8.62 &   7.48 &   6.24 &   4.76 \\
            HIP86667 &           ... &   3966 &                   ... &   1.59 &  -0.19 &   1.38 &   8.59 &   7.72 &   6.23 &   4.89 \\
            HIP87194 &           ... &   4526 &                   ... &   2.55 &  -0.01 &   1.45 &   8.86 &   7.73 &   6.39 &   5.02 \\
            HIP87224 &           ... &   4527 &                   ... &   2.56 &   0.04 &   1.45 &   8.81 &   7.68 &   6.36 &   4.94 \\
            HIP87308 &           ... &   4635 &                   ... &   2.65 &  -0.13 &   1.27 &   8.64 &   7.49 &   6.26 &   4.77 \\
            HIP87445 &           ... &   4207 &                   ... &   1.78 &  -0.26 &   1.53 &   8.58 &   7.44 &   6.14 &   4.69 \\
            HIP87563 &           ... &   4448 &                   ... &   2.37 &  -0.10 &   1.49 &   8.74 &   7.56 &   6.28 &   4.84 \\
            HIP87585 &           ... &   4472 &                   ... &   2.56 &   0.01 &   1.30 &   8.75 &   7.63 &   6.37 &   4.95 \\
            HIP87777 &           ... &   4387 &                   ... &   2.21 &  -0.02 &   1.49 &    ... &   7.56 &   6.32 &   4.86 \\
            HIP88103 &           ... &   4535 &                   ... &   2.63 &  -0.13 &   1.25 &   8.53 &   7.59 &   6.25 &   4.81 \\
            HIP88636 &           ... &   4537 &                   ... &   2.21 &  -0.09 &   1.54 &   8.67 &   7.48 &   6.30 &   4.78 \\
            HIP88701 &           ... &   4338 &                   ... &   2.08 &  -0.21 &   1.44 &    ... &   7.48 &   6.20 &   4.75 \\
            HIP88770 &           ... &   4066 &                   ... &   1.64 &  -0.25 &   1.50 &   8.56 &   7.46 &   6.13 &   4.73 \\
            HIP88877 &           ... &   4012 &                   ... &   1.46 &  -0.27 &   1.46 &    ... &   7.52 &   6.14 &   4.72 \\
            HIP89065 &           ... &   4511 &                   ... &   2.42 &  -0.00 &   1.47 &    ... &   7.61 &   6.35 &   4.89 \\
            HIP89298 &           ... &   4012 &                   ... &   1.34 &  -0.36 &   1.49 &   8.44 &   7.43 &   6.06 &   4.59 \\
            HIP89313 &           ... &   4484 &                   ... &   2.16 &  -0.48 &   1.44 &   8.47 &   7.24 &   5.95 &   4.52 \\
            HIP89772 &           ... &   4555 &                   ... &   2.83 &  -0.10 &   1.17 &   8.70 &   7.74 &   6.32 &   4.94 \\
            HIP89827 &           ... &   4286 &                   ... &   2.06 &  -0.10 &   1.59 &    ... &   7.55 &   6.22 &   4.79 \\
            HIP89962 &           ... &   4849 &                   ... &   2.96 &  -0.29 &   1.15 &   8.51 &   7.43 &   6.18 &   4.66 \\
            HIP90067 &           ... &   4366 &                   ... &   2.14 &  -0.16 &   1.44 &   8.67 &   7.49 &   6.22 &   4.78 \\
            HIP90069 &           ... &   4411 &                   ... &   2.05 &  -0.15 &   1.68 &   8.59 &   7.48 &   6.20 &   4.73 \\
            HIP90344 &           ... &   4359 &                   ... &   1.86 &  -0.52 &   1.44 &   8.34 &   7.34 &   5.95 &   4.52 \\
            HIP90882 &           ... &   4091 &                   ... &   1.55 &  -0.15 &   1.57 &   8.58 &   7.44 &   6.25 &   4.73 \\
            HIP90915 &           ... &   4018 &                   ... &   1.40 &  -0.18 &   1.61 &   8.54 &   7.43 &   6.17 &   4.69 \\
            HIP91013 &           ... &   4726 &                   ... &   2.31 &  -0.12 &   1.68 &   8.66 &   7.49 &   6.31 &   4.79 \\
            HIP91042 &           ... &   4739 &                   ... &   2.47 &  -0.28 &   1.42 &   8.63 &   7.46 &   6.15 &   4.68 \\
            HIP91655 &           ... &   4163 &                   ... &   1.96 &  -0.04 &   1.50 &    ... &   7.64 &   6.29 &   4.88 \\
            HIP92088 &           ... &   4426 &                   ... &   2.34 &  -0.07 &   1.33 &   8.70 &   7.56 &   6.30 &   4.84 \\
            HIP92731 &           ... &   4352 &                   ... &   2.17 &  -0.10 &   1.44 &   8.59 &   7.55 &   6.27 &   4.80 \\
            HIP92768 &           ... &   4147 &                   ... &   1.84 &  -0.19 &   1.42 &    ... &   7.55 &   6.20 &   4.81 \\
            HIP92831 &           ... &   4788 &                   ... &   2.82 &   0.03 &   1.33 &   8.72 &   7.60 &   6.42 &   4.91 \\
            HIP92885 &           ... &   4483 &                   ... &   2.63 &  -0.03 &   1.29 &   8.71 &   7.65 &   6.33 &   4.88 \\
            HIP92997 &           ... &   4519 &                   ... &   2.63 &   0.01 &   1.34 &    ... &   7.71 &   6.36 &   4.94 \\
            HIP93256 &           ... &   4331 &                   ... &   2.09 &  -0.28 &   1.39 &   8.58 &   7.42 &   6.12 &   4.71 \\
            HIP93488 &           ... &   4129 &                   ... &   1.61 &  -0.18 &   1.75 &   8.64 &   7.39 &   6.16 &   4.72 \\
            HIP93523 &           ... &   4445 &                   ... &   2.13 &  -0.09 &   1.72 &   8.70 &   7.48 &   6.24 &   4.78 \\
            HIP93853 &           ... &   4157 &                   ... &   1.74 &  -0.17 &   1.59 &   8.60 &   7.52 &   6.19 &   4.75 \\
            HIP93864 &           ... &   4434 &                   ... &   2.25 &  -0.22 &   1.39 &   8.61 &   7.47 &   6.17 &   4.70 \\
            HIP94376 & 4851 $\pm$ 67 &   4807 &                   ... &   2.71 &  -0.17 &   1.35 &   8.66 &   7.40 &   6.24 &   4.72 \\
            HIP94490 &           ... &   4513 &                   ... &   2.67 &  -0.00 &   1.31 &   8.75 &   7.73 &   6.36 &   4.91 \\
            HIP94591 &           ... &   4216 &                   ... &   1.83 &  -0.18 &   1.57 &   8.64 &   7.48 &   6.16 &   4.73 \\
            HIP95291 &           ... &   4490 &                   ... &   2.77 &  -0.01 &   1.21 &   8.74 &   7.84 &   6.42 &   5.06 \\
            HIP95480 &           ... &   4506 &                   ... &   2.63 &  -0.12 &   1.16 &   8.70 &   7.65 &   6.33 &   4.92 \\
            HIP95498 &           ... &   4819 &                   ... &   2.67 &  -0.13 &   1.38 &   8.60 &   7.49 &   6.31 &   4.78 \\
            HIP96014 &           ... &   4291 &                   ... &   1.78 &  -0.40 &   1.61 &   8.45 &   7.32 &   5.96 &   4.55 \\
            HIP96063 &           ... &   4215 &                   ... &   2.10 &  -0.07 &   1.46 &    ... &   7.62 &   6.27 &   4.87 \\
            HIP96225 &           ... &   4355 &                   ... &   2.07 &  -0.11 &   1.51 &   8.69 &   7.48 &   6.25 &   4.75 \\
            HIP96297 &           ... &   4224 &                   ... &   1.98 &  -0.15 &   1.44 &    ... &   7.54 &   6.23 &   4.82 \\
            HIP96449 &           ... &   4045 &                   ... &   1.67 &  -0.10 &   1.58 &   8.63 &   7.60 &   6.22 &   4.84 \\
            HIP96457 &           ... &   4004 &                   ... &   1.63 &  -0.12 &   1.55 &   8.52 &   7.54 &   6.22 &   4.80 \\
            HIP97789 &           ... &   4110 &                   ... &   1.73 &  -0.05 &   1.60 &   8.69 &   7.56 &   6.28 &   4.84 \\
            HIP97859 &           ... &   4582 &                   ... &   2.54 &  -0.02 &   1.45 &   8.68 &   7.63 &   6.32 &   4.85 \\
            HIP98110 &           ... &   4788 &                   ... &   2.76 &   0.01 &   1.38 &   8.69 &   7.59 &   6.42 &   4.87 \\
            HIP98385 &           ... &   4600 &                   ... &   2.04 &  -0.62 &   1.58 &   8.38 &   7.11 &   5.84 &   4.37 \\
            HIP99291 &           ... &   4315 &                   ... &   2.19 &  -0.01 &   1.51 &    ... &   7.60 &   6.34 &   4.90 \\
            HIP99623 &           ... &   4465 &                   ... &   2.53 &  -0.00 &   1.36 &   8.72 &   7.60 &   6.34 &   4.90 \\
            HIP99663 &           ... &   3949 &                   ... &   1.39 &  -0.26 &   1.51 &   8.47 &   7.46 &   6.13 &   4.70 \\
           HIP101226 &           ... &   4819 &                   ... &   2.69 &  -0.18 &   1.34 &   8.62 &   7.45 &   6.27 &   4.72 \\
           HIP101245 &           ... &   4758 &                   ... &   2.73 &  -0.15 &   1.25 &   8.53 &   7.44 &   6.27 &   4.72 \\
           HIP101899 &           ... &   4637 &                   ... &   2.46 &  -0.15 &   1.44 &   8.69 &   7.53 &   6.26 &   4.76 \\
           HIP101936 &           ... &   4750 &                   ... &   2.75 &   0.05 &   1.41 &   8.79 &   7.59 &   6.41 &   4.91 \\
           HIP101979 &           ... &   4744 &                   ... &   2.78 &   0.03 &   1.43 &   8.81 &   7.65 &   6.39 &   4.93 \\
           HIP101986 &           ... &   4449 &                   ... &   2.27 &  -0.27 &   1.41 &   8.65 &   7.35 &   6.12 &   4.68 \\
           HIP101998 &           ... &   4735 &                   ... &   2.67 &  -0.10 &   1.36 &   8.78 &   7.50 &   6.30 &   4.79 \\
           HIP102080 &           ... &   4378 &                   ... &   2.27 &  -0.03 &   1.40 &    ... &   7.58 &   6.32 &   4.87 \\
           HIP102488 & 4756 $\pm$ 59 &   4711 &                   ... &   2.59 &  -0.18 &   1.35 &   8.66 &   7.50 &   6.23 &   4.74 \\
           HIP103598 &           ... &   4068 &                   ... &   1.41 &  -0.41 &   1.66 &    ... &   7.31 &   5.97 &   4.54 \\
           HIP105411 &           ... &   4623 &                   ... &   2.44 &  -0.27 &   1.44 &    ... &   7.64 &   6.20 &   4.78 \\
           HIP105502 &           ... &   4612 &                   ... &   2.56 &  -0.04 &   1.43 &   8.76 &   7.63 &   6.34 &   4.87 \\
           HIP106081 &           ... &   4616 &                   ... &   2.88 &  -0.01 &   1.22 &   8.71 &   7.63 &   6.36 &   4.91 \\
           HIP106551 &           ... &   4624 &                   ... &   2.51 &  -0.06 &   1.44 &   8.68 &   7.56 &   6.29 &   4.78 \\
           HIP107119 &           ... &   4664 &                   ... &   2.78 &   0.16 &   1.41 &    ... &   7.70 &   6.48 &   5.00 \\
           HIP111944 &           ... &   4283 &                   ... &   1.96 &  -0.18 &   1.51 &   8.65 &   7.44 &   6.16 &   4.70 \\
           HIP112041 &           ... &   4745 &                   ... &   2.64 &  -0.47 &   1.27 &   8.46 &   7.26 &   5.99 &   4.50 \\
           HIP112067 &           ... &   4656 &                   ... &   2.67 &  -0.05 &   1.56 &   8.68 &   7.64 &   6.34 &   4.92 \\
           HIP114200 &           ... &   4118 &                   ... &   1.97 &   0.01 &   1.51 &   8.73 &   7.70 &   6.36 &   4.98 \\
           HIP114855 &           ... &   4610 &                   ... &   2.53 &  -0.03 &   1.41 &   8.74 &   7.61 &   6.31 &   4.86 \\
           HIP114971 &           ... &   4870 &                   ... &   2.53 &  -0.59 &   1.47 &   8.60 &   7.34 &   6.00 &   4.53 \\
           HIP115830 &           ... &   4704 &                   ... &   2.72 &   0.05 &   1.41 &   8.83 &   7.63 &   6.39 &   4.92 \\
           HIP116823 &           ... &   4474 &                   ... &   2.81 &   0.06 &   1.27 &   8.84 &   7.79 &   6.42 &   5.05 \\
          KIC2425631 &           ... &   4482 &     2.250 $\pm$ 0.025 &   2.23 &  -0.28 &   1.43 &   8.59 &   7.47 &   6.18 &   4.70 \\
          KIC2714397 &           ... &   4870 &     2.450 $\pm$ 0.028 &   2.63 &  -0.56 &   1.47 &   8.78 &   7.44 &   6.08 &   4.64 \\
          KIC3443331 &           ... &   4293 &                   ... &   2.18 &   0.08 &   1.58 &   8.81 &   7.67 &   6.42 &   5.01 \\
          KIC3748585 &           ... &   4542 &     2.583 $\pm$ 0.023 &   2.64 &   0.01 &   1.26 &   8.71 &   7.65 &   6.37 &   4.93 \\
          KIC3748691 &           ... &   4695 &     2.506 $\pm$ 0.027 &   2.68 &  -0.05 &   1.44 &    ... &   7.60 &   6.32 &   4.85 \\
          KIC3850749 &           ... &   4058 &                   ... &   1.49 &  -0.13 &   1.57 &   8.56 &   7.50 &   6.23 &   4.75 \\
          KIC3860139 &           ... &   4392 &     2.223 $\pm$ 0.031 &   2.34 &  -0.01 &   1.37 &   8.82 &   7.68 &   6.31 &   4.82 \\
          KIC3936921 &           ... &   4397 &     2.357 $\pm$ 0.029 &   2.25 &  -0.04 &   1.43 &   8.66 &   7.76 &   6.32 &   4.87 \\
          KIC3955590 &           ... &   4415 &     2.225 $\pm$ 0.026 &   2.45 &  -0.00 &   1.57 &    ... &   7.65 &   6.33 &   4.93 \\
          KIC4135680 &           ... &   4202 &                   ... &   1.84 &  -0.18 &   1.39 &   8.60 &   7.52 &   6.23 &   4.78 \\
          KIC4157282 &           ... &   4397 &     2.089 $\pm$ 0.029 &   2.15 &  -0.19 &   1.40 &   8.64 &   7.51 &   6.28 &   4.76 \\
          KIC4177025 &           ... &   4254 &     1.660 $\pm$ 0.029 &   1.67 &  -0.53 &   1.55 &   8.64 &   7.56 &   6.02 &   4.65 \\
          KIC4262505 &           ... &   4829 &     2.880 $\pm$ 0.028 &   2.89 &  -0.25 &   1.19 &   8.57 &   7.43 &   6.18 &   4.71 \\
          KIC4480358 &           ... &   4534 &     1.849 $\pm$ 0.031 &   2.27 &  -0.83 &   1.41 &    ... &   7.06 &   5.66 &   4.30 \\
          KIC4545666 &           ... &   4293 &                   ... &   2.17 &  -0.06 &   1.44 &   8.70 &   7.66 &   6.29 &   4.86 \\
          KIC4659706 &           ... &   4367 &     2.458 $\pm$ 0.029 &   2.49 &   0.20 &   1.40 &   8.87 &   7.85 &   6.56 &   5.12 \\
          KIC5113061 &           ... &   4084 &     1.536 $\pm$ 0.026 &   1.77 &  -0.07 &   1.63 &    ... &   7.57 &   6.25 &   4.85 \\
          KIC5113910 &           ... &   4371 &     1.750 $\pm$ 0.026 &   1.79 &  -0.46 &   1.56 &   8.44 &   7.27 &   5.98 &   4.47 \\
          KIC5284127 &           ... &   4501 &     2.459 $\pm$ 0.029 &   2.50 &   0.09 &   1.53 &   8.79 &   7.78 &   6.43 &   5.02 \\
          KIC5438922 &           ... &   4107 &                   ... &   1.78 &  -0.15 &   1.53 &   8.74 &   7.70 &   6.25 &   4.91 \\
          KIC5442047 &           ... &   4079 &                   ... &   1.69 &  -0.13 &   1.50 &   8.60 &   7.52 &   6.25 &   4.79 \\
          KIC5524720 &           ... &   4243 &     2.229 $\pm$ 0.029 &   2.27 &   0.08 &   1.32 &   8.72 &   7.66 &   6.37 &   4.95 \\
          KIC5612549 &           ... &   4833 &     2.385 $\pm$ 0.030 &   2.65 &  -0.41 &   1.44 &    ... &   7.29 &   6.00 &   4.53 \\
          KIC5709564 &           ... &   4689 &     2.373 $\pm$ 0.029 &   2.50 &  -0.39 &   1.56 &    ... &   7.62 &   6.18 &   4.78 \\
          KIC5779724 &           ... &   4258 &     1.678 $\pm$ 0.028 &   1.81 &  -0.50 &   1.57 &    ... &   7.40 &   6.03 &   4.66 \\
          KIC5859492 &           ... &   4530 &     2.488 $\pm$ 0.027 &   2.62 &   0.11 &   1.43 &   8.88 &   7.78 &   6.43 &   4.99 \\
          KIC5866965 &           ... &   4034 &     1.337 $\pm$ 0.029 &   1.41 &  -0.67 &   1.48 &   8.54 &   7.53 &   5.94 &   4.54 \\
          KIC5880651 &           ... &   4185 &                   ... &   2.09 &   0.07 &   1.50 &   8.81 &   7.75 &   6.42 &   5.04 \\
          KIC5900096 &           ... &   4476 &     2.439 $\pm$ 0.030 &   2.70 &   0.16 &   1.53 &   8.93 &   7.81 &   6.46 &   5.11 \\
          KIC6125893 &           ... &   4209 &     1.789 $\pm$ 0.026 &   2.09 &   0.04 &   1.57 &   8.88 &   7.76 &   6.32 &   5.00 \\
          KIC6465075 &           ... &   4838 &     2.870 $\pm$ 0.031 &   2.82 &  -0.36 &   1.19 &    ... &   7.36 &   6.16 &   4.61 \\
          KIC6515613 &           ... &   4248 &                   ... &   1.75 &  -0.48 &   1.56 &   8.63 &   7.43 &   5.98 &   4.63 \\
          KIC6547007 &           ... &   4702 &     2.504 $\pm$ 0.032 &   2.49 &  -0.81 &   1.27 &    ... &   7.12 &   5.79 &   4.28 \\
          KIC6606652 &           ... &   4230 &                   ... &   1.86 &  -0.10 &   1.56 &   8.65 &   7.52 &   6.24 &   4.78 \\
          KIC6676993 &           ... &   4067 &                   ... &   1.65 &  -0.08 &   1.48 &   8.61 &   7.53 &   6.29 &   4.84 \\
          KIC6680734 &           ... &   4508 &     2.169 $\pm$ 0.030 &   2.20 &  -0.48 &   1.32 &   8.49 &   7.33 &   5.99 &   4.50 \\
          KIC6696436 &           ... &   4522 &     2.331 $\pm$ 0.028 &   2.28 &  -0.46 &   1.28 &   8.52 &   7.38 &   6.01 &   4.55 \\
          KIC6784681 &           ... &   4321 &                   ... &   2.17 &  -0.15 &   1.40 &    ... &   7.49 &   6.22 &   4.79 \\
          KIC6837256 &           ... &   4737 &     2.482 $\pm$ 0.032 &   2.60 &  -0.73 &   1.36 &    ... &   7.19 &   5.90 &   4.51 \\
          KIC7006979 &           ... &   4840 &     2.471 $\pm$ 0.034 &   2.66 &  -0.29 &   1.43 &    ... &   7.36 &   6.14 &   4.57 \\
          KIC7729396 &           ... &   4415 &                   ... &   2.10 &  -0.37 &   1.44 &   8.51 &   7.36 &   6.11 &   4.65 \\
          KIC7889528 &           ... &   4236 &                   ... &   2.10 &   0.03 &   1.57 &    ... &   7.75 &   6.36 &   4.95 \\
          KIC7950369 &           ... &   4198 &                   ... &   1.98 &  -0.14 &   1.45 &   8.63 &   7.56 &   6.23 &   4.83 \\
          KIC8005874 &           ... &   4199 &                   ... &   2.07 &  -0.13 &   1.40 &   8.63 &   7.57 &   6.24 &   4.84 \\
          KIC8167380 &           ... &   4266 &                   ... &   1.92 &  -0.22 &   1.58 &   8.65 &   7.41 &   6.12 &   4.69 \\
          KIC8172497 &           ... &   4346 &                   ... &   1.87 &  -0.52 &   1.59 &   8.59 &   7.45 &   5.98 &   4.62 \\
          KIC8617950 &           ... &   4232 &                   ... &   1.94 &  -0.09 &   1.50 &   8.66 &   7.59 &   6.25 &   4.82 \\
          KIC8873797 &           ... &   4430 &     2.409 $\pm$ 0.027 &   2.37 &   0.01 &   1.43 &   8.81 &   7.86 &   6.41 &   4.97 \\
          KIC9205436 &           ... &   4206 &                   ... &   1.71 &  -0.47 &   1.59 &   8.66 &   7.55 &   6.02 &   4.70 \\
          KIC9326304 &           ... &   3987 &                   ... &   1.29 &  -0.47 &   1.49 &   8.38 &   7.38 &   5.99 &   4.56 \\
          KIC9474021 &           ... &   3934 &     1.201 $\pm$ 0.030 &   1.34 &  -0.54 &   1.43 &   8.49 &   7.42 &   5.97 &   4.64 \\
          KIC9529652 &           ... &   3959 &                   ... &   1.32 &  -0.55 &   1.47 &   8.46 &   7.42 &   5.95 &   4.63 \\
          KIC9665729 &           ... &   4048 &                   ... &   1.54 &  -0.07 &   1.67 &    ... &   7.62 &   6.29 &   4.80 \\
          KIC9835672 &           ... &   3976 &                   ... &   1.49 &  -0.19 &   1.52 &    ... &   7.54 &   6.16 &   4.74 \\
          KIC9969701 &           ... &   4125 &                   ... &   1.74 &  -0.13 &   1.50 &   8.69 &   7.52 &   6.22 &   4.80 \\
         KIC10186608 &           ... &   4635 &     2.430 $\pm$ 0.030 &   2.56 &  -0.10 &   1.40 &   8.72 &   7.65 &   6.25 &   4.77 \\
         KIC10190244 &           ... &   4136 &                   ... &   1.38 &  -0.94 &   1.62 &    ... &   7.08 &   5.70 &   4.30 \\
         KIC10403036 &           ... &   4380 &     1.919 $\pm$ 0.030 &   2.09 &  -0.64 &   1.35 &   8.64 &   7.40 &   5.99 &   4.60 \\
         KIC10649021 &           ... &   3918 &     1.186 $\pm$ 0.033 &   1.56 &  -0.35 &   1.54 &   8.61 &   7.48 &   5.94 &   4.72 \\
         KIC10802990 &           ... &   4091 &                   ... &   1.49 &  -0.31 &   1.58 &   8.54 &   7.40 &   6.10 &   4.67 \\
         KIC11045542 &           ... &   4384 &     1.749 $\pm$ 0.028 &   1.84 &  -0.57 &   1.44 &   8.38 &   7.21 &   5.89 &   4.41 \\
         KIC11246393 &           ... &   4172 &                   ... &   1.83 &  -0.22 &   1.43 &   8.58 &   7.46 &   6.19 &   4.76 \\
         KIC11342694 &           ... &   4429 &     2.815 $\pm$ 0.028 &   2.70 &   0.11 &   1.19 &   8.82 &   7.82 &   6.43 &   4.99 \\
         KIC11444313 &           ... &   4707 &     2.469 $\pm$ 0.034 &   2.64 &  -0.07 &   1.39 &   8.76 &   7.53 &   6.30 &   4.84 \\
         KIC11555150 &           ... &   4245 &                   ... &   1.86 &  -0.16 &   1.58 &    ... &   7.51 &   6.20 &   4.77 \\
         KIC11569659 &           ... &   4813 &     2.424 $\pm$ 0.028 &   2.56 &  -0.38 &   1.42 &   8.51 &   7.37 &   6.11 &   4.51 \\
         KIC11657684 &           ... &   4816 &     2.437 $\pm$ 0.027 &   2.40 &  -0.41 &   1.48 &   8.56 &   7.22 &   6.08 &   4.50 \\
         KIC12457780 &           ... &   4174 &                   ... &   1.89 &  -0.12 &   1.45 &   8.65 &   7.51 &   6.24 &   4.79 \\
TYC324-266-1 &           ... &   4285 &                   ... &   1.61 &  -0.89 &   1.49 &   8.39 &   7.15 &   5.85 &   4.39 \\
TYC336-147-1 &           ... &   4586 &                   ... &   2.47 &  -0.40 &   1.32 &   8.54 &   7.48 &   6.09 &   4.64 \\
TYC1570-1460-1 &           ... &   4735 &                   ... &   2.63 &  -0.41 &   1.51 &   8.82 &   7.63 &   6.13 &   4.79 \\
TYC2012-1102-1 &           ... &   4193 &                   ... &   1.89 &  -0.43 &   1.38 &   8.62 &   7.51 &   6.06 &   4.74 \\
TYC2041-1586-1 &           ... &   4559 &                   ... &   2.42 &  -0.61 &   1.28 &    ... &   7.41 &   6.00 &   4.62 \\
TYC2046-759-1 &           ... &   4093 &                   ... &   1.01 &  -1.11 &   1.75 &   8.17 &   6.87 &   5.59 &   4.18 \\
TYC3026-782-1 &           ... &   4869 &                   ... &   2.67 &  -0.70 &   1.34 &   8.66 &   7.33 &   5.96 &   4.53 \\
TYC3041-648-1 &           ... &   4214 &                   ... &   1.88 &  -0.28 &   1.51 &   8.77 &   7.68 &   6.18 &   4.85 \\
TYC3044-14-1 &           ... &   4489 &                   ... &   2.36 &  -0.15 &   1.49 &   8.77 &   7.71 &   6.25 &   4.85 \\
TYC3051-805-1 &           ... &   4559 &                   ... &   2.62 &  -0.32 &   1.23 &   8.67 &   7.61 &   6.18 &   4.72 \\
TYC3051-1340-1 &           ... &   4425 &                   ... &   2.08 &  -0.77 &   1.40 &    ... &   7.28 &   5.88 &   4.50 \\
TYC3054-1026-1 &           ... &   4605 &                   ... &   2.58 &  -0.58 &   1.23 &   8.54 &   7.41 &   6.06 &   4.66 \\
TYC3058-519-1 &           ... &   4450 &                   ... &   1.86 &  -0.76 &   1.68 &   8.55 &   7.36 &   5.79 &   4.46 \\
TYC3059-694-1 &           ... &   4440 &                   ... &   2.40 &  -0.12 &   1.35 &   8.60 &   7.53 &   6.26 &   4.84 \\
TYC3064-391-1 &           ... &   4240 &                   ... &   1.81 &  -0.73 &   1.40 &    ... &   7.42 &   5.93 &   4.57 \\
TYC3064-897-1 &           ... &   4658 &                   ... &   2.56 &  -0.28 &   1.44 &   8.74 &   7.63 &   6.17 &   4.82 \\
TYC3071-1491-1 &           ... &   4725 &                   ... &   2.49 &  -0.45 &   1.47 &   8.68 &   7.50 &   6.12 &   4.70 \\
TYC3074-1109-1 &           ... &   4735 &                   ... &   2.51 &  -0.39 &   1.46 &    ... &   7.50 &   6.10 &   4.68 \\
TYC3094-1605-1 &           ... &   4309 &                   ... &   1.66 &  -1.15 &   1.56 &    ... &   6.94 &   5.53 &   4.05 \\
TYC3132-453-1 &           ... &   4436 &                   ... &   1.44 &  -0.91 &   1.72 &   8.31 &   6.95 &   5.55 &   4.16 \\
TYC3465-458-1 &           ... &   4554 &                   ... &   2.54 &  -0.35 &   1.24 &    ... &   7.59 &   6.23 &   4.82 \\
TYC3494-279-1 &           ... &   4392 &                   ... &   1.73 &  -0.83 &   1.68 &    ... &   7.19 &   5.74 &   4.37 \\
TYC3494-461-1 &           ... &   4613 &                   ... &   2.41 &  -0.34 &   1.49 &   8.70 &   7.66 &   6.18 &   4.78 \\
TYC3495-780-1 &           ... &   4880 &                   ... &   2.59 &  -0.60 &   1.61 &    ... &   7.41 &   6.00 &   4.58 \\
TYC3500-405-1 &           ... &   4679 &                   ... &   2.55 &  -0.34 &   1.44 &   8.70 &   7.63 &   6.17 &   4.83 \\
TYC3504-1938-1 &           ... &   4546 &                   ... &   2.63 &  -0.27 &   1.20 &   8.59 &   7.56 &   6.22 &   4.78 \\
TYC3844-739-1 &           ... &   4539 &                   ... &   2.49 &  -0.08 &   1.48 &   8.83 &   7.76 &   6.33 &   4.93 \\
TYC3859-503-1 &           ... &   4618 &                   ... &   2.59 &  -0.55 &   1.17 &    ... &   7.53 &   6.12 &   4.69 \\
TYC3870-557-1 &           ... &   4774 &                   ... &   2.54 &  -0.46 &   1.53 &   8.70 &   7.49 &   6.03 &   4.66 \\
\hline
\label{tab:abundances}
\end{longtable}
